An efficient hierarchical graph based image segmentation

Hierarchical image segmentation provides region-oriented scalespace, i.e., a set of image segmentations at different detail levels in which the segmentations at finer levels are nested with respect to those at coarser levels. Most image segmentation algorithms, such as region merging algorithms, rely on a criterion for merging that does not lead to a hierarchy, and for which the tuning of the parameters can be difficult. In this work, we propose a hierarchical graph based image segmentation relying on a criterion popularized by Felzenzwalb and Huttenlocher. We illustrate with both real and synthetic images, showing efficiency, ease of use, and robustness of our method.

==> arquivos/dendogramExample.tex <==


%\begin{figure*}        
\begin{tikzpicture}[scale=0.5]%node distance=1cm]

    \node (a) [vertexRegionA] at (0,0)%, rectangle split, rectangle split parts=2]
        {
            {\Large $a$}
            %\nodepart{second}name
        };
    \node (d) [vertexRegionA] at (2,0)%, rectangle split, rectangle split parts=2]
        {
            {\Large $d$}
            %\nodepart{second}name
        };
    \node (e) [vertexRegionA] at (4,0)%, rectangle split, rectangle split parts=2]
        {
            {\Large $e$}
            %\nodepart{second}name
        };
    \node (f) [vertexRegionA] at (6,0)%, rectangle split, rectangle split parts=2]
        {
            {\Large $f$}
%            \nodepart{second}name
        };
    \node (c) [vertexRegionA] at (8,0)%, rectangle split, rectangle split parts=2]
        {
 						{\Large $c$}
        };
    \node (b) [vertexRegionA] at (10,0)%, rectangle split, rectangle split parts=2]
        {
            {\Large $b$}
        };
            
        

%    \node (AuxNode01) [text width=4cm, below=of Item] {};

    \node (adef) [commentSJ] at (3,2)%,right=of A]
        {
            \textbf{AB}
            \nodepart{second}name
        };
    \node (adefc) [commentSJ] at (5.5,4)%,right=of A]
        {
            \textbf{AB}
            \nodepart{second}name
        };
    \node (adefcb) [commentSJ] at (7.75,6)%,right=of A]
        {
            \textbf{AB}
            \nodepart{second}name
        };
    \node (final) [commentSJ] at (7.75,7)%,right=of A]
        {
            \textbf{AB}
            \nodepart{second}name
        };

    \draw[lineSJ] (a.north)  |- (adef.center);
    \draw[lineSJ] (d.north)  |- (adef.center);
    \draw[lineSJ] (e.north)  |- (adef.center);
    \draw[lineSJ] (f.north)  |- (adef.center);
    \draw[lineSJ] (adef.center)  |- (adefc.center);
    \draw[lineSJ] (c.north)  |- (adefc.center);
    \draw[lineSJ] (b.north)  |- (adefcb.center);
    \draw[lineSJ] (adefc.center)  |- (adefcb.center);
    \draw[lineSJ] (adefcb.center)  |- (final.center);

%    \draw[line] (A.north)  |- (D.center);
%    \draw[line] (B.north) -- ++(0,0.8) -| (D.center);
%    \draw[line] (D.center) -- ++(0,0.8) -| (F.center);
%    \draw[line] (C.north) -- ++(0,0.8) -| (CD.center);
%    \draw[line] (CD.center) -- ++(0,0.8) -| (F.center);

\end{tikzpicture}
%\end{figure*}

%
%\begin{figure*}        
%\begin{center}
%\begin{tikzpicture}[scale=0.5, auto,swap]%node distance=1cm]
%
%    \node (A) [abstractSJ] at (0,0)%, rectangle split, rectangle split parts=2]
%        {
%            \textbf{a-d-e-f}
%            \nodepart{second}name
%        };
%%    \node (AuxNode01) [text width=4cm, below=of Item] {};
%
%    \node (AB) [commentSJ] at (2,0)%,right=of A]
%        {
%            \textbf{AB}
%            \nodepart{second}name
%        };
%
%    \node (D) [commentSJ] at (2,2)%,above=of AB]
%        {
%            \textbf{D}
%            \nodepart{second}name
%        };
%
%    \node (B) [abstractSJ] at (4,0)%, right =of AB]%, rectangle split, rectangle split parts=2]
%        {
%            \textbf{c}
%            \nodepart{second}name
%        };
%    \node (BC) [commentSJ] at (6,0)%,right=of B]
%        {
%            \textbf{BC}
%            \nodepart{second}name
%        };
%
%    \node (E) [commentSJ] at (5,2)%,above=of BC]
%        {
%            \textbf{E}
%            \nodepart{second}name
%        };
%
%    \node (C) [abstractSJ] at (8,0)%, right =of BC]%, rectangle split, rectangle split parts=2]
%        {
%            \textbf{b}
%            \nodepart{second}name
%        };
%    \node (CD) [commentSJ] at (8,2)%,above=of C]
%        {
%            \textbf{CD}
%            \nodepart{second}name
%        };
%
%    \node (F) [commentSJ] at (5,4)%,above=of E]
%        {
%            \textbf{F}
%            \nodepart{second}name
%        };
%    \node (G) [commentSJ] at (5,5)%,above=of E]
%        {
%            \textbf{G}
%            \nodepart{second}name
%        };
%  
%    \draw[lineSJ] (A.north)  |- (D.center);
%    \draw[lineSJ] (B.north)  |- (D.center);
%    \draw[lineSJ] (D.center) |- (F.center);
%    \draw[lineSJ] (C.north)  -| (CD.center);
%    \draw[lineSJ] (CD.center)  |- (F.center);
%    \draw[lineSJ] (F.center)  |- (G.center);
%
%%    \draw[line] (A.north)  |- (D.center);
%%    \draw[line] (B.north) -- ++(0,0.8) -| (D.center);
%%    \draw[line] (D.center) -- ++(0,0.8) -| (F.center);
%%    \draw[line] (C.north) -- ++(0,0.8) -| (CD.center);
%%    \draw[line] (CD.center) -- ++(0,0.8) -| (F.center);
%
%\end{tikzpicture}
%\end{center}
%\end{figure*}

==> arquivos/incrementalExample.tex <==

\scalebox{0.45}[0.45]{
\begin{tikzpicture}[scale=1.5, auto,swap  ]
    \node[vertexNAME] (C1) at (-1.45,1.5) {$\CompX$};
    \node[vertexNAME] (C2) at (3.1,1.5) {$\CompY$};

    \foreach \pos/\name /\pixel in {{(0,0)/a/1}, 
                                    {(-0.2,1.0)/b/12}, 
                                    {(-1.2,-0.6)/c/7},
                                    {(0.5,-0.7)/d/2}, 
                                    {(1,-0.2)/e/3}}
        \node[vertexG] (\name) at \pos {${\textsc{\name}}$};

    \foreach \pos/\name /\pixel in {{(4,0)/f/1}, 
                                    {(3.5,1)/g/12}, 
                                    {(3.2,0.4)/h/7},
                                    {(3.2,-0.7)/i/2}}
        \node[vertexG] (\name) at \pos {${\textsc{\name}}$};

    \foreach \pos/\name /\pixel in {{(-2,2)/XX/1}, 
                                    {(1.8,-1.5)/YY/12}, 
                                    {(3.0,2.0)/ZZ/7},
                                    {(4.2,-1.5)/WW/2}}
        \node[vertexNULL] (\name) at \pos {$$};
        
    \foreach \source/ \dest /\weight  in {b/c/1, b/a/9,
    																		  a/e/2,a/d/1}
        \path[edgeG] (\source) -- node[weight] {$\weight$} (\dest);

    \foreach \source/ \dest /\weight  in {g/h/4, h/f/8,
    																		  h/i/1}
        \path[edgeG] (\source) -- node[weight] {$\weight$} (\dest);

    \foreach \source/ \dest /\weight  in {e/h/15, g/b/10,
    																		  d/i/14}
        \path[edgeMG] (\source) -- node[weight] {$\weight$} (\dest);

    \foreach \source/ \dest /\weight  in {c/a/10, e/b/15,
    																		  f/g/9, i/f/10}
        \path[edgeEMG] (\source) -- node[weight] {$\weight$} (\dest);

          
  \begin{pgfonlayer}{background}
%    \color{black!20!white}
    \node [background2,fit=(XX) (YY)] {};
    \node [background2,fit=(WW) (ZZ)] {};

    \end{pgfonlayer}

\end{tikzpicture}
}

==> arquivos/incrementalExampleReWeighted.tex <==
\scalebox{0.45}[0.45]{
\begin{tikzpicture}[scale=1.5, auto,swap  ]
    \node[vertexNAME] (C1) at (-1.45,1.5) {$\CompX$};
    \node[vertexNAME] (C2) at (3.1,1.5) {$\CompY$};

    \foreach \pos/\name /\pixel in {{(0,0)/a/1}, 
                                    {(-0.2,1.0)/b/12}, 
                                    {(-1.2,-0.6)/c/7},
                                    {(0.5,-0.7)/d/2}, 
                                    {(1,-0.2)/e/3}}
        \node[vertexG] (\name) at \pos {${\textsc{\name}}$};

    \foreach \pos/\name /\pixel in {{(4,0)/f/1}, 
                                    {(3.5,1)/g/12}, 
                                    {(3.2,0.4)/h/7},
                                    {(3.2,-0.7)/i/2}}
        \node[vertexG] (\name) at \pos {${\textsc{\name}}$};

    \foreach \pos/\name /\pixel in {{(-2,2)/XX/1}, 
                                    {(1.8,-1.5)/YY/12}, 
                                    {(3.0,2.0)/ZZ/7},
                                    {(4.2,-1.5)/WW/2}}
        \node[vertexNULL] (\name) at \pos {$$};
        
    \foreach \source/ \dest /\weight  in {b/c/1, b/a/21,
    																		  a/e/2,a/d/1}
        \path[edgeG] (\source) -- node[weight] {$\weight$} (\dest);

    \foreach \source/ \dest /\weight  in {g/h/6, h/f/12,
    																		  h/i/1}
        \path[edgeG] (\source) -- node[weight] {$\weight$} (\dest);

    \foreach \source/ \dest /\weight  in {g/b/18}
        \path[edgeMG] (\source) -- node[weight] {$\weight$} (\dest);

%    \foreach \source/ \dest /\weight  in {c/a/10, e/b/15,
%    																		  f/g/9, i/f/10}
%        \path[edgeEMG] (\source) -- node[weight] {$\weight$} (\dest);

          
  \begin{pgfonlayer}{background}
%    \color{black!20!white}
    \node [background2,fit=(XX) (YY)] {};
    \node [background2,fit=(WW) (ZZ)] {};

    \end{pgfonlayer}

\end{tikzpicture}
}\vspace{-0.5cm}

